Standardized Non-Intrusive Reduced Order Modeling Using Different Regression Models With Application to Complex Flow Problems

In recent years, numerical methods in industrial applications have evolved from a pure predictive tool towards a means for optimization and control. Since standard numerical analysis methods have become prohibitively costly in such multi-query settings, a variety of reduced order modeling (ROM) approaches have been advanced towards complex applications. In this context, the driving application for this work is twin-screw extruders (TSEs): manufacturing devices with an important economic role in plastics processing. Modeling the flow through a TSE requires non-linear material models and coupling with the heat equation alongside intricate mesh deformations, which is a comparatively complex scenario. We investigate how a non-intrusive, data-driven ROM can be constructed for this application. We focus on the well-established proper orthogonal decomposition (POD) with regression albeit we introduce two adaptations: standardizing both the data and the error measures as well as -- inspired by our space-time simulations -- treating time as a discrete coordinate rather than a continuous parameter. We show that these steps make the POD-regression framework more interpretable, computationally efficient, and problem-independent. We proceed to compare the performance of three different regression models: Radial basis function (RBF) regression, Gaussian process regression (GPR), and artificial neural networks (ANNs). We find that GPR offers several advantages over an ANN, constituting a viable and computationally inexpensive non-intrusive ROM. Additionally, the framework is open-sourced to serve as a starting point for other practitioners and facilitate the use of ROM in general engineering workflows.

==> figures/EXTR/EXTR_setup.tex <==
\begin{tikzpicture}
\tikzset{>=latex}
    
    % All coordinates for barrels and shell are all premultiplied by 125 
    % for the extruder to be approx 7cm wide on paper
    % LEFT BARREL
	\draw[thick, scale={6.5/7}] plot[smooth cycle] coordinates {
	(-0.296875,-0.0009985)(-0.297125,0.0247625)(-0.29775,0.0497)(-0.298875,0.0739625)(-0.3005,0.0983375)(-0.3025,0.12295)(-0.305,0.147625)(-0.308,0.17225)(-0.311625,0.198125)(-0.31575,0.22425)(-0.320875,0.25225)(-0.327125,0.282875)(-0.3345,0.315625)(-0.34275,0.349)(-0.35075,0.38025)(-0.35825,0.4085)(-0.365125,0.433875)(-0.37225,0.459)(-0.3795,0.4835)(-0.38675,0.50775)(-0.39425,0.531875)(-0.401875,0.555875)(-0.4095,0.57925)(-0.416875,0.6015)(-0.424375,0.623125)(-0.43175,0.64425)(-0.439125,0.664875)(-0.4465,0.685125)(-0.453875,0.705)(-0.4615,0.725)(-0.469125,0.744625)(-0.4875,0.790625)(-0.50675,0.83675)(-0.526875,0.882875)(-0.548,0.929125)(-0.569875,0.975375)(-0.592875,1.02175)(-0.61675,1.06825)(-0.641625,1.115)(-0.667625,1.16175)(-0.69475,1.20875)(-0.723125,1.25625)(-0.752625,1.30375)(-0.7835,1.35125)(-0.81575,1.39875)(-0.850625,1.44875)(-0.888375,1.5)(-0.928125,1.5525)(-0.969875,1.605)(-1.014,1.65875)(-1.06025,1.7125)(-1.109125,1.76625)(-1.160875,1.82125)(-1.21775,1.8625)(-1.28125,1.87625)(-1.355,1.82625)(-1.43125,1.73625)(-1.4975,1.6625)(-1.55375,1.61125)(-1.6075,1.5825)(-1.6675,1.5825)(-1.725,1.61375)(-1.78625,1.67125)(-1.85375,1.7475)(-1.92875,1.835)(-2.00125,1.87375)(-2.0675,1.86)(-2.12125,1.81375)(-2.1725,1.75875)(-2.22125,1.705)(-2.2675,1.65125)(-2.31125,1.59875)(-2.3525,1.545)(-2.39125,1.49375)(-2.42875,1.4425)(-2.4625,1.39375)(-2.495,1.34625)(-2.525,1.29875)(-2.555,1.25125)(-2.5825,1.204)(-2.61,1.157125)(-2.63625,1.110375)(-2.66,1.063875)(-2.685,1.017375)(-2.7075,0.971)(-2.72875,0.92475)(-2.75,0.878625)(-2.77,0.8325)(-2.78875,0.7865)(-2.8075,0.7405)(-2.825,0.6945)(-2.84125,0.648625)(-2.8575,0.60275)(-2.8725,0.556875)(-2.8875,0.510875)(-2.90125,0.465)(-2.91375,0.419125)(-2.92625,0.373125)(-2.9375,0.327125)(-2.94875,0.281125)(-2.9575,0.234875)(-2.965,0.188375)(-2.97,0.14175)(-2.975,0.094925)(-2.9775,0.048075)(-2.9775,0.001183125)(-2.9775,-0.0457125)(-2.975,-0.092575)(-2.97125,-0.139375)(-2.965,-0.186)(-2.9575,-0.2325)(-2.94875,-0.278875)(-2.93875,-0.324875)(-2.92625,-0.370875)(-2.915,-0.416875)(-2.90125,-0.46275)(-2.8875,-0.50875)(-2.87375,-0.554625)(-2.85875,-0.600625)(-2.8425,-0.6465)(-2.82625,-0.6925)(-2.80875,-0.738375)(-2.79,-0.7845)(-2.77125,-0.8305)(-2.75125,-0.876625)(-2.73,-0.922875)(-2.7075,-0.969125)(-2.685,-1.0155)(-2.66125,-1.062)(-2.63625,-1.108625)(-2.61125,-1.155375)(-2.58375,-1.202375)(-2.55625,-1.2495)(-2.52625,-1.29625)(-2.49625,-1.345)(-2.46375,-1.3925)(-2.43,-1.44125)(-2.39125,-1.49375)(-2.3525,-1.545)(-2.31125,-1.59875)(-2.2675,-1.65125)(-2.22125,-1.705)(-2.1725,-1.75875)(-2.12125,-1.81375)(-2.06625,-1.86125)(-2,-1.875)(-1.93125,-1.8375)(-1.85375,-1.7475)(-1.78625,-1.67125)(-1.72625,-1.615)(-1.6725,-1.58375)(-1.61375,-1.58125)(-1.5575,-1.60875)(-1.4975,-1.6625)(-1.43125,-1.73625)(-1.35625,-1.82375)(-1.28375,-1.87625)(-1.217,-1.8625)(-1.160625,-1.82125)(-1.109125,-1.76625)(-1.06025,-1.7125)(-1.014,-1.65875)(-0.969875,-1.605)(-0.928125,-1.5525)(-0.888375,-1.5)(-0.850625,-1.44875)(-0.81675,-1.4)(-0.7845,-1.3525)(-0.753625,-1.305)(-0.724125,-1.2575)(-0.69575,-1.210375)(-0.668625,-1.1635)(-0.642625,-1.11675)(-0.617625,-1.070125)(-0.59375,-1.023625)(-0.570875,-0.97725)(-0.548875,-0.931)(-0.52775,-0.884875)(-0.507625,-0.83875)(-0.488375,-0.79275)(-0.469875,-0.74675)(-0.46225,-0.727)(-0.454625,-0.707125)(-0.44725,-0.687125)(-0.439875,-0.666875)(-0.432375,-0.64625)(-0.425,-0.625125)(-0.4175,-0.6035)(-0.410125,-0.581125)(-0.4025,-0.557875)(-0.39475,-0.53375)(-0.387375,-0.50975)(-0.38,-0.485375)(-0.372875,-0.46075)(-0.36575,-0.43575)(-0.35875,-0.410375)(-0.351125,-0.382)(-0.34325,-0.35125)(-0.335125,-0.317875)(-0.3275,-0.285)(-0.32125,-0.25425)(-0.316125,-0.226125)(-0.31175,-0.1995)(-0.30825,-0.174375)(-0.30525,-0.1495)(-0.30275,-0.124825)(-0.300625,-0.1002)(-0.299,-0.07585)(-0.297875,-0.0515375)(-0.297125,-0.026175)
	};
	% RIGHT BARREL
	\draw[thick, scale={6.5/7}] plot[smooth cycle] coordinates {
	(0.0596875,-0.001132875)(0.0527625,0.037175)(0.0326875,0.0748375)(0.00435125,0.11015)(-0.0271625,0.14225)(-0.059075,0.171625)(-0.0894,0.19825)(-0.1170125,0.221875)(-0.14425,0.245)(-0.1705,0.2675)(-0.1965,0.290125)(-0.2215,0.312125)(-0.24075,0.33625)(-0.236375,0.36575)(-0.2305,0.3955)(-0.223875,0.425875)(-0.206625,0.454375)(-0.1805,0.4795)(-0.1535,0.505125)(-0.124525,0.53225)(-0.0941125,0.559875)(-0.063175,0.587375)(-0.0321625,0.614125)(0.000204125,0.641375)(0.034,0.669125)(0.06895,0.697)(0.105075,0.725)(0.14275,0.753375)(0.18275,0.7825)(0.22425,0.811875)(0.270875,0.843625)(0.3185,0.874875)(0.365875,0.90475)(0.413125,0.933375)(0.46,0.960875)(0.506875,0.98725)(0.5535,1.0125)(0.6,1.03675)(0.646375,1.059875)(0.69275,1.082125)(0.738875,1.1035)(0.785,1.123875)(0.831125,1.1435)(0.877125,1.162125)(0.923,1.18)(0.969,1.197125)(1.014875,1.213375)(1.06075,1.228875)(1.10675,1.243625)(1.152625,1.2575)(1.1985,1.27125)(1.2445,1.28375)(1.29,1.295)(1.33625,1.30625)(1.3825,1.31625)(1.42875,1.32375)(1.475,1.33125)(1.5225,1.33625)(1.56875,1.33875)(1.61625,1.34)(1.6625,1.34)(1.71,1.33875)(1.75625,1.335)(1.80375,1.33)(1.85,1.32375)(1.89625,1.315)(1.9425,1.305)(1.98875,1.29375)(2.035,1.2825)(2.08,1.27)(2.12625,1.25625)(2.1725,1.242375)(2.21875,1.227625)(2.26375,1.212)(2.31,1.195625)(2.35625,1.1785)(2.4025,1.1605)(2.4475,1.14175)(2.49375,1.122125)(2.54,1.101625)(2.58625,1.080125)(2.6325,1.05775)(2.68,1.0345)(2.72625,1.010125)(2.7725,0.98475)(2.82,0.95825)(2.86625,0.930625)(2.91375,0.90175)(2.96125,0.87175)(3.00875,0.84025)(3.0575,0.80725)(3.10875,0.77075)(3.16,0.732125)(3.2125,0.691625)(3.26625,0.648875)(3.31875,0.60375)(3.3725,0.556375)(3.4275,0.506375)(3.48125,0.454375)(3.50625,0.392375)(3.5075,0.321625)(3.4225,0.248125)(3.34,0.17675)(3.27375,0.1134625)(3.2325,0.0587875)(3.215,0.0017825)(3.23125,-0.0561875)(3.27375,-0.1131625)(3.34,-0.17675)(3.42375,-0.2485)(3.505,-0.32025)(3.50625,-0.392625)(3.48125,-0.454625)(3.4275,-0.506375)(3.3725,-0.556375)(3.31875,-0.60375)(3.26625,-0.64875)(3.2125,-0.6915)(3.16,-0.732125)(3.10875,-0.770875)(3.05875,-0.806375)(3.01,-0.83925)(2.9625,-0.87075)(2.915,-0.90075)(2.86875,-0.929625)(2.82125,-0.95725)(2.775,-0.98375)(2.7275,-1.009125)(2.68125,-1.0335)(2.635,-1.056875)(2.58875,-1.07925)(2.5425,-1.10075)(2.49625,-1.12125)(2.45,-1.140875)(2.40375,-1.15975)(2.35875,-1.177625)(2.3125,-1.194875)(2.26625,-1.21125)(2.22,-1.226875)(2.175,-1.241625)(2.12875,-1.25625)(2.0825,-1.26875)(2.03625,-1.28125)(1.99125,-1.29375)(1.945,-1.305)(1.89875,-1.315)(1.8525,-1.32375)(1.80625,-1.33)(1.75875,-1.335)(1.7125,-1.33875)(1.665,-1.34)(1.61875,-1.34)(1.57125,-1.33875)(1.525,-1.33625)(1.4775,-1.33125)(1.43125,-1.325)(1.385,-1.31625)(1.33875,-1.3075)(1.2925,-1.29625)(1.24675,-1.28375)(1.20075,-1.27125)(1.154875,-1.25875)(1.108875,-1.244375)(1.063,-1.229625)(1.017125,-1.214125)(0.971125,-1.197875)(0.925125,-1.180875)(0.879125,-1.163)(0.833125,-1.144375)(0.787,-1.12475)(0.740875,-1.104375)(0.694625,-1.083125)(0.648375,-1.060875)(0.601875,-1.037625)(0.555375,-1.0135)(0.508625,-0.98825)(0.46175,-0.961875)(0.41475,-0.934375)(0.3675,-0.90575)(0.320125,-0.875875)(0.272375,-0.844625)(0.22575,-0.812875)(0.18425,-0.7835)(0.144375,-0.7545)(0.1066625,-0.726125)(0.0705875,-0.69825)(0.0356,-0.670375)(0.00176875,-0.64275)(-0.030675,-0.615375)(-0.061725,-0.588625)(-0.0927375,-0.561125)(-0.123325,-0.533375)(-0.152625,-0.506)(-0.179625,-0.48025)(-0.20575,-0.455125)(-0.223625,-0.42725)(-0.230125,-0.397)(-0.23625,-0.367)(-0.240875,-0.337875)(-0.22275,-0.313375)(-0.19775,-0.291125)(-0.172125,-0.268875)(-0.1455,-0.246)(-0.1186875,-0.22325)(-0.0904375,-0.199125)(-0.0603875,-0.172875)(-0.0287375,-0.14375)(0.00289625,-0.1117375)(0.031425,-0.076675)(0.0518,-0.039725)
	};
	
	
	% physical parameters from xns.in
	\def\Rs{0.015275}
	\def\ds{0.0002}
	\def\db{0.00015}
	\def\Cl{0.0262}
	
	% drawing parameters
	\def\s{125*6.5/7}
	\pgfmathsetmacro\Rx{\s*\Cl/2}
	\pgfmathsetmacro\Lx{-\Rx}
	\pgfmathsetmacro\R{\s*(\Rs+\db)}
	\pgfmathsetmacro\phiLstart{acos(\Rx/\R)};
	\pgfmathsetmacro\phiLstop{360-\phiLstart};
	\pgfmathsetmacro\phiRstart{540-\phiLstart};
	\pgfmathsetmacro\phiRstop{180+\phiLstart};
	
	% SHELL
	% https://tex.stackexchange.com/a/66491/190251
	\draw[thick] (\Lx,0) ++(\phiLstart:\R) arc (\phiLstart:\phiLstop:\R);
	\draw[thick] (\Rx,0) ++(\phiRstart:\R) arc (\phiRstart:\phiRstop:\R);
	
	% upper cusp p=0
	\pgfmathsetmacro\yCusp{sin(\phiLstart)*\R};
	\node at (0,\yCusp)[circle,fill, inner sep=1.0pt, label={[above, shift={(0,1.5em)}]:$p=0$}]{};
	
	% COS
	\draw [->, thin] (0,0) -- (.5,0) node [label={[pos=1.0,below]:$x$} ] {};
	\draw [->, thin] (0,0) -- (0,.5) node [label={[pos=1.0,right]:$y$} ] {};
	
	% rotation
	\def\rotR{.6}
	\def\rotStart{90}
	\def\rotStop{270}
	\draw[->,thin] (\Lx,0) ++(\rotStart:\rotR) arc (\rotStart:\rotStop:\rotR);
	\def\rotStart{180}
	\def\rotStop{360}
	\draw[->,thin] (\Rx,0) ++(\rotStart:\rotR) arc (\rotStart:\rotStop:\rotR);
	\node at (\Lx,0){$f=1$};
	\node at (\Rx,0){$f=1$};
	
	% T = 473 + 0.03/20 * x
	\pgfmathsetmacro\Rd{\R*1.0}
	%\draw [dashed](\Lx,0) ++(\phiLstart:\Rd) arc (\phiLstart:\phiLstop:\Rd);
	%\draw [dashed](\Rx,0) ++(\phiRstart:\Rd) arc (\phiRstart:\phiRstop:\Rd);
	\def\A{290}
	\pgfmathsetmacro\Ax{\Rx+\Rd*cos(\A)}
	\pgfmathsetmacro\Ay{\Rd*sin(\A)}
	\draw [->, thin]
	(\Rx,{-2.5*\yCusp}) node[below] {
	$\begin{aligned}
	T(|x|\le0.03) &= 473 + 20x/0.03 \\
	\vekt{u}&=0
	\end{aligned}$
	}
	to[out=20, in=\A] (\Ax,\Ay);
	
	% no-slip
	\def\A{290}
	\pgfmathsetmacro\Ax{\Lx+\Rd*cos(\A)}
	\pgfmathsetmacro\Ay{\Rd*sin(\A)}
	
	%\draw [->, thin]
	%(\Lx,{-2.5*\yCusp}) node[below, anchor=north east] {$\vekt{u}=0$}
	%to[out=20, in=\A] (\Ax,\Ay);
	
	\draw [->, thin]
	(\Lx,{-2.5*\yCusp}) 
	to[out=20, in=330] ({-0.005349*\s},{-0.009308*\s});
	
	\draw [->, thin]
	(\Lx,{-2.5*\yCusp})
	node[below, anchor=north east]
	{$
	\begin{aligned}
	\partial T / \partial \vekt{n} &= 0 \\
	\vekt{u}&=0
	\end{aligned}
	$}
	to[out=20, in=240] ({0.005187*\s},{-0.008487*\s});
	
	
\end{tikzpicture}

==> figures/LDC/LDC_setup.tex <==
\begin{tikzpicture}
\tikzset{>=latex}
\def \W {4}
\def \H {3}
\def \a {60}
\def \X {7} % \W + difference

% LEFT
\coordinate (A1) at ( 0, 0 );
\coordinate (B1) at ( {\H*cos(\a)}, {\H} );
\coordinate (C1) at ( {\H*cos(\a)+\W}, {\H} );
\coordinate (D1) at ( \W, 0 );

\draw[thick] (A1) -- (B1) -- (C1) -- (D1) -- cycle;

\pic [draw, ->, "$\mu_3$", angle eccentricity=2.0, thin] {angle = D1--A1--B1};

\draw [<->] ($(A1)+(0,-1em)$) -- ($(D1)+(0,-1em)$) node [label={[midway,below]:$\mu_1$} ] {};
\draw [<->] ($(A1)+(-1em,0)$) -- ($(B1)+(-1em,0)$) node [label={[midway,left]:$\mu_2$} ] {};


% RIGHT
\coordinate (A2) at ($(A1)+(\X,0)$);
\coordinate (B2) at ($(B1)+(\X,0)$);
\coordinate (C2) at ($(C1)+(\X,0)$);
\coordinate (D2) at ($(D1)+(\X,0)$);

% WEST
\draw[thick] (A2) -- (B2) node [label={[pos=.5, left]: $\vekt{u}=\vekt{0}$}] {};
% NORTH
\draw[thick] (B2) -- (C2) node [label={[pos=.5, above]: ${u_x=1, u_y=0}$} ]{};
% EAST
\draw[thick] (C2) -- (D2) node [label={[pos=.5, right]: $\vekt{u}=\vekt{0}$}] {};
% SOUTH
\draw[thick] (D2) -- (A2) node [label={[pos=.5, below]: ${\vekt{u}=\vekt{0}}$}]{};

\node at (A2)[circle,fill, inner sep=1.0pt, label={[above, right, shift={(1em,1em)}]:$p=0$}]{};

\end{tikzpicture}

==> figures/OLDC/OLDC_setup.tex <==
\begin{tikzpicture}
\def\W{0.2\textwidth}
\def\H{0.2\textwidth}
%\def \W {4}
%\def \H {4}
\def \a {90}

% LEFT
\coordinate (A1) at ( 0, 0 );
\coordinate (B1) at ( {\H*cos(\a)}, {\H} );
\coordinate (C1) at ( {\H*cos(\a)+\W}, {\H} );
\coordinate (D1) at ( \W, 0 );

% WEST
\draw[thick] (A1) -- (B1) node [label={[pos=.5, right, anchor=east, shift={(-0.25,0)}]:
$\begin{aligned}
\vekt{u}&=0 \\
T &= 0
\end{aligned}$
}]{};

% NORTH
%\draw[thick] (B1) -- (C1) node [label={[pos=.5, above]: $\vekt{u}(t) = \begin{bmatrix} 10\sin(2\pi t/\mu_1) \\ 0 \end{bmatrix}$ } ]{};
\draw[thick] (B1) -- (C1) node [label={[pos=.5, above]: 
$\begin{aligned}
u_x &= 10\sin(2\pi t) \\
u_y &= 0 , \
T = 10
\end{aligned}$
} ]{};


% EAST
\draw[thick] (C1) -- (D1) node [label={[pos=.5, right, anchor=west, shift={( 0.25,0)}]:
$\begin{aligned}
\vekt{u}&=0 \\
T &= 0
\end{aligned}$
}]{};

% SOUTH
\draw[thick] (D1) -- (A1) node [label={[pos=.5, below]:
$\vekt{u}=0 ,\ T = 0$
}]{};

\node at (A1)[circle,fill, inner sep=1.0pt, label={[above, right, shift={(0,.5em)}]:$p=0$}]{};

\end{tikzpicture}

==> figures/errors_illustrated.tex <==
\tikzset{>=latex}

% TRUTH
\def \Tx {0.3} %0.35
\def \Ty {0.6}	%0.70
\def \Tz {0.25}	%0.25
% PREDICTION
\def \Px {0.65}	%0.70
\def \Py {0.75}	%0.85

\tdplotsetmaincoords{60}{15}
\begin{tikzpicture}[scale=8, tdplot_main_coords, font=\footnotesize]

\draw[thin,->] (0,0,0) -- (.8,0,0) node[anchor= west]{$\vekt{v}^c_1$};
\draw[thin,->] (0,0,0) -- (0,1,0)  node[anchor=south]{$\vekt{v}^c_2$};
\draw[thin,->] (0,0,0) -- (0,0,.5) node[anchor=south]{$(\vekt{v}^c_3)$};


% TRUTH
\draw[thick,->] (0,0,0) --(\Tx,\Ty,\Tz) node[pos=.4,sloped,above]{$\vekt{s}^c$};
% PROJECTION
\draw[thick,->] (0,0,0) --(\Tx,\Ty,0) node[pos=0.7,sloped, above]{$\vekt{s}^c_L$};
% dahes
\draw[dashed] (\Tx,0,0) -- (\Tx,\Ty,0) node[]{};
\draw[dashed] (0,\Ty,0) -- (\Tx,\Ty,0) node[]{};

% PREDICTION
\draw[thick,->] (0,0,0) -- (\Px,\Py,0) node[pos=.6,sloped,below]{$\tilde{\vekt{s}}^c_L$};
\draw[dashed] (\Px,0,0) -- (\Px,\Py,0) node[]{};
\draw[dashed] (0,\Py,0) -- (\Px,\Py,0) node[]{};

% ERRORS
\draw[thin](\Tx,\Ty,0) -- (\Tx,\Ty,\Tz) node[pos=.6, right]			{$\delta_{{POD}}$};
\draw[thin](\Tx,\Ty,  0) -- (\Px,\Py,0) node[pos=.2, sloped, above]	{$\delta_{{REG}}$};
\draw[thin](\Tx,\Ty,\Tz) -- (\Px,\Py,0) node[pos=.5, sloped, above]	{$\delta_{{POD-REG}}$};

% COS S
\coordinate (Shift) at (-.07,-.1,-.15);
\tdplotsetrotatedcoordsorigin{(Shift)}

\tdplotsetrotatedcoords{0}{-10}{30}
\draw[thin,tdplot_rotated_coords,->] (0,0,0) --
(.2,0,0) node[anchor=south]{$\vekt{e}_1$};
\draw[thin, tdplot_rotated_coords,->] (0,0,0) --
(0,.2,0) node[anchor=east]{$\vekt{e}_2$};
\draw[thin,tdplot_rotated_coords,->] (0,0,0) --
(0,0,.2) node[anchor=south]{$\vekt{e}_3$};
\draw[thick,->] (Shift) -- (0,0,0) node[pos=.6,sloped,above]{$\bar{\vekt{s}}$};

\draw[draw=none] (0,.15,0) -- ({(\Tx+\Px)/2},.15,0) node[pos=1, sloped]	{$\operatorname{span}(\matr{V}^c_{L=2})$};

\end{tikzpicture}

==> figures/preprocessing.tex <==
\tikzset{>=latex}
\begin{tikzpicture}[
    font=\footnotesize,
	scale=1,
	declare function={
		% sample normal distribution with mean=0 & stdev=1 according to Box-Muller transform
		% https://en.wikipedia.org/wiki/Box%E2%80%93Muller_transform
		samplenormal(\u,\v)=sqrt(-2*ln(\u))*sin(2*pi*\v r);
	}]

\def\A{2}			% length of both x&y axes
\def\B{2.4}			% distance between axes, max is (\textwidth-4*\A)*0.33, but we also have to account for datapoints being wider than axes
\def\D{(\A+\B)}		% computed distance between origins of axes
\def\whereX{below}	% position of x-axis label
\def\whereY{left}	% position of y-axis label
\def\pad{.6}		% space between transition arrow and adjacent axes

\def\sigx{1.5}	% first singular value
\def\sigy{.5}	% second singular value
\def\a{30}		% angle of data
\def\cx{0.75}		% center x of data
\def\cy{1.5}		% center y of data

\def\s{3} % scale data cloud to fit onto axes
\def\k{1} % sigmas for CI ellipses https://en.wikipedia.org/wiki/Chebyshev%27s_inequality#Probabilistic_statement
	
\foreach\i in {0,...,99}{
	% sample normal distribution with mean=0 & stdev=1
	% \pgfmathsetmacro evaluates the expression and stores the instance values for
	% \x and \y to reuse them consistently in this loop despite the randomness of sampling
	% https://tex.stackexchange.com/a/40567/190251
	
	%
    	\pgfmathsetmacro{\x}{samplenormal(rnd, rnd)/\s}
    	\pgfmathsetmacro{\y}{samplenormal(rnd, rnd)/\s}
    	\fill [shift={({3*\D}, 0)}, red, opacity=0.1] (\x,\y) circle [radius=0.1];
	
	%
	\pgfmathsetmacro{\xs}{\sigx*\x}
	\pgfmathsetmacro{\ys}{\sigy*\y}
	\fill [shift={({2*\D}, 0)}, red, opacity=0.1] (\xs,\ys) circle [radius=0.1];
	
	%
	\pgfmathsetmacro{\xr}{cos(\a)*\xs-sin(\a)*\ys}
	\pgfmathsetmacro{\yr}{sin(\a)*\xs+cos(\a)*\ys}
	\fill [shift={({1*\D}, 0)}, red, opacity=0.1] (\xr,\yr) circle [radius=0.1];
	
	%
	\pgfmathsetmacro{\xo}{\xr+\cx}
	\pgfmathsetmacro{\yo}{\yr+\cy}
	\fill [shift={({0*\D}, 0)}, red, opacity=0.1] (\xo,\yo) circle [radius=0.1];
	
};

\draw[shift={({0*\D}, 0)}, thin,->] (0,0) -- (\A,0)  node[\whereX] {$\vekt{e}_1$};
\draw[shift={({0*\D}, 0)}, thin,->] (0,0) -- (0,\A)  node[\whereY] {$\vekt{e}_2$};

\draw[shift={({0*\D}, 0)}, thin,->] (\A,1) -- +({\B-2*\pad},0) node[midway, above]{center};

\draw[shift={({1*\D}, 0)}, thin,->] (0,0) -- (\A,0)  node[\whereX] {$\vekt{e}_1$};
\draw[shift={({1*\D}, 0)}, thin,->] (0,0) -- (0,\A)  node[\whereY] {$\vekt{e}_2$};

\draw[shift={({1*\D}, 0)}, thin,->] (\A,1) -- +({\B-2*\pad},0) node[midway, above]{project};

\draw[thin,->, shift={({2*\D}, 0)}] (0,0) -- (\A,0)  node[\whereX] {$\vekt{e}_1$};
\draw[thin,->, shift={({2*\D}, 0)}] (0,0) -- (0,\A)  node[\whereY] {$\vekt{e}_2$};

\draw[shift={({2*\D}, 0)}, thin,->] (\A,1) -- +({\B-2*\pad},0) node[midway, above]{standardize};

\draw[thin,->, shift={({3*\D}, 0)}] (0,0) -- (\A,0)  node[\whereX] {$\vekt{e}_1$};
\draw[thin,->, shift={({3*\D}, 0)}] (0,0) -- (0,\A)  node[\whereY] {$\vekt{e}_2$};



% add annotations

% 000
\draw[shift={({0*\D}, 0)}, thin,->] (0,0) -- (\cx,\cy) node[midway, right]{$\bar{\vekt{s}}$};

% 111
\draw[shift={({1*\D}, 0)}, thin,->] (0,0) -- ({ cos(\a)},{sin(\a)}) node[pos=1, anchor=north, sloped]{$\vekt{v}^c_1$};
\draw[shift={({1*\D}, 0)}, thin,->] (0,0) -- ({-sin(\a)},{cos(\a)}) node[pos=1, rotate=90, anchor=east, sloped]{$\vekt{v}^c_2$};

% 222
\draw[shift={({2*\D}, 0)}, thin] (0,0) ellipse ({\k*\sigx/\s} and {\k*\sigy/\s});
\node[shift={({2*\D}, -1.5em)}]  		at ({\k*\sigx/\s},0) {$\sigma^c_1$};
\node[shift={({2*\D}, .5em)}, left]  	at (0,{\k*\sigy/\s}) {$\sigma^c_2$};

% 333
\draw[shift={({3*\D}, 0)}, thin] (0,0) ellipse ({\k*1/\s} and {\k*1/\s});
\node[shift={({3*\D}, -1.5em)}]  		at ({\k*1/\s},0) {$1$};%{$\k$};
\node[shift={({3*\D}, .5em)}, left]  	at (0,{\k*1/\s}) {$1$};%{$\k$};

% add maths
\node[shift={({0*\D}, 0)}, align=center]	at ({\A/2},-4em) {$\vekt{s}(\vekt{\mu})$};
\node[shift={({1*\D}, 0)}, align=center]	at ({\A/2},-4em) {$\vekt{s}^c(\vekt{\mu}) = \vekt{s}(\vekt{\mu}) - \bar{\vekt{s}}$};
\node[shift={({2*\D}, 0)}, align=center]	at ({\A/2},-4em) {$\vekt{y}^{c}(\vekt{\mu}) = {\matr{V}^c}^\top\vekt{s}^{c}(\vekt{\mu})$};
\node[shift={({3*\D}, 0)}, align=center]	at ({\A/2},-4em) {$\vekt{y}^{s}(\vekt{\mu}) = (\matr{\Sigma}^c)^{-1}\vekt{y}^{c}(\vekt{\mu})$};

\end{tikzpicture}
